Relativistic Feshbach-Villars Equation for Two Spin-$0$ Particles

The Feshbach-Villars version of the relativistic quantum mechanics can be extended for two-body systems in such a way that the center-of-mass motion is separated off. The procedure results in an equation of Feshbach-Villars-type in terms of the relative coordinate.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

